LoRA.rar: Learning to Merge LoRAs via Hypernetworks for Subject-Style Conditioned Image Generation

Recent advancements in image generation models have enabled personalized image creation with both user-defined subjects (content) and styles. Prior works achieved personalization by merging corresponding low-rank adapters (LoRAs) through optimization-based methods, which are computationally demanding and unsuitable for real-time use on resource-constrained devices like smartphones. To address this, we introduce LoRA$.$rar, a method that not only improves image quality but also achieves a remarkable speedup of over $4000\times$ in the merging process. We collect a dataset of style and subject LoRAs and pre-train a hypernetwork on a diverse set of content-style LoRA pairs, learning an efficient merging strategy that generalizes to new, unseen content-style pairs, enabling fast, high-quality personalization. Moreover, we identify limitations in existing evaluation metrics for content-style quality and propose a new protocol using multimodal large language models (MLLMs) for more accurate assessment. Our method significantly outperforms the current state of the art in both content and style fidelity, as validated by MLLM assessments and human evaluations.

==> figures/hypernet_tikz.tex <==
\resizebox{0.48\textwidth}{!}{%
\begin{tikzpicture}[font=\large]
\draw[line width=1pt] (0,0) rectangle (3,1.6);
\draw[fill=lightgray, line width=0.5pt] (0.6,0) rectangle (0.8,1.6);
\node[anchor=west] at (1.2,0.8) {$\Delta W_c$};
\node[anchor=west] at (-1.2,0.8) {Rows};
\draw[line width=1pt] (0,-0.4) rectangle (3, -2);
\draw[fill=lightgray, line width=0.5pt] (0.6, -0.4) rectangle (0.8, -2);
\node[anchor=west] at (0.5 ,-2.3) {$i$};

\node[anchor=west] at (1.2, -1.2) {$\Delta W_s$};
\node[anchor=west] at (-1.2, -1.2) {Rows};
\draw[line width=1pt] (4,-1.7) rectangle (5.6, 1.3);
\draw[fill=lightgray, line width=0.5pt] (4,0.7) rectangle (5.6, 0.5);

\node[anchor=west] at (4.5, 1) {$w_c^i$};

\node[anchor=west] at (4.3, -0.2) {$\Delta W_c$};
\draw[line width=1pt] (5.6,-1.7) rectangle (7.2, 1.3);
\draw[fill=lightgray, line width=0.5pt] (5.6,0.7) rectangle (7.2, 0.5);
\node[anchor=west] at (6, 1) {$w_s^i$};





\draw [line width=1.2pt, decorate,
	decoration = {calligraphic brace, mirror, amplitude=9pt}] (3.4, -2) --  (3.4,1.6);


\node[anchor=west] at (0.9 ,-2.5) {Columns};
\node[anchor=west] at (5.9, -0.2) {$\Delta W_s$};
\node[anchor=west] at (0.6, 2.3) {Content and Style LoRAs to merge};


\node at (11, 1) {Hypernetwork $\mathcal{H}$};
\node[rounded rectangle, draw, fill=teal!20] (input1)  at (9.5, 0.1)  {Input Layer 1};
\node[rounded rectangle, draw, fill=teal!20] (input2) at (12.5, 0.1) {Input Layer 2};
\node[rounded rectangle, draw, fill=teal!20] (output) at (11, -1) {Output Layer};

\node[anchor=west] at (4.6, -2.1) {Mini-batch};


\node (coeff) at (11, -2) {$\boldsymbol{m}_c, \boldsymbol{m}_s $ for each $i$};
\draw[->, line width=1pt] (input1) -- (output);
\draw[->, line width=1pt] (input2) -- (output);
\draw[->, line width=1pt] (output) -- (coeff);
\draw[line width=1pt] (7.2,0.2) rectangle (7.8,0.2);
\draw[line width=1pt] (7.8,0.2) rectangle (7.8,0.8);
\draw[line width=1pt] (7.8,0.8) rectangle (9.5,0.8);
\node[coordinate] (a) at (9.5,0.8) {};
\draw[->, line width=1pt] (a) -- (input1);
\end{tikzpicture}
}

